Protecting Futures against Silent Data Corruption -- Efficient Task Replication for Dynamic Data Dependencies

As the size of computational problems grows, so does the likelihood of Silent Data Corruptions (SDCs). A common defense is replication, where the computation is repeated and correct results are determined by majority voting. Asynchronous Many-Task (AMT) runtimes are generally well suited for this approach, since the inputs and outputs of task replicas can be compared, and the tasks can be recomputed if necessary. Most existing SDC protection schemes assume static tasks and dependencies. Dynamic settings are more challenging, especially in clusters, since the tasks/data must be tracked for the comparisons. This paper considers a particularly dynamic setting with task spawning at runtime, task communication through C++11-like promises/futures, conditional touches, and cluster-wide load balancing via work-first work stealing. We propose an approach that closely couples original and replica computations by cross-validating all outgoing effects when interacting with the runtime system. The approach selectively recomputes affected tasks only. We implemented the approach in the ItoyoriFBC runtime system and conducted preliminary experiments with Fibonacci and emulated $\mathcal{H}$-matrix LU decomposition benchmarks. Results show a factor of less than two increase of failure-free running times, despite full replication, which is mainly due to improved opportunities for load balancing resulting from the higher number of tasks. The overhead for failure correction was about 0.5% of the overall running time per SDC.

==> multi_sdc_overhead_hlu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4818.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(666,862){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(666,1148){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(666,1434){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(666,1719){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(666,2005){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(666,2291){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(666,2577){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(774,396){\makebox(0,0){\strut{}$1$}}%
      \put(1518,396){\makebox(0,0){\strut{}$2$}}%
      \put(2262,396){\makebox(0,0){\strut{}$3$}}%
      \put(3005,396){\makebox(0,0){\strut{}$4$}}%
      \put(3749,396){\makebox(0,0){\strut{}$5$}}%
      \put(4493,396){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4178,2436){\makebox(0,0)[r]{\strut{}40 Cores}}%
      \csname LTb\endcsname%%
      \put(4178,2280){\makebox(0,0)[r]{\strut{}80 Cores}}%
      \csname LTb\endcsname%%
      \put(4178,2124){\makebox(0,0)[r]{\strut{}160 Cores}}%
      \csname LTb\endcsname%%
      \put(4178,1968){\makebox(0,0)[r]{\strut{}320 Cores}}%
      \csname LTb\endcsname%%
      \put(4178,1812){\makebox(0,0)[r]{\strut{}640 Cores}}%
      \csname LTb\endcsname%%
      \put(171,1576){\rotatebox{-270.00}{\makebox(0,0){\strut{}Overhead (\%)}}}%
      \put(2633,126){\makebox(0,0){\strut{}Number of SDCs}}%
      \put(2633,2847){\makebox(0,0){\strut{}Restore Overhead vs SDC Count}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.90bp},height={155.90bp}]{multi_sdc_overhead_hlu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime_overhead_percent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6916.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(666,821){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(666,1067){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(666,1312){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(666,1557){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(666,1802){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(666,2048){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(666,2293){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(879,396){\makebox(0,0){\strut{}40}}%
      \put(1425,396){\makebox(0,0){\strut{}80}}%
      \put(1971,396){\makebox(0,0){\strut{}160}}%
      \put(2517,396){\makebox(0,0){\strut{}320}}%
      \put(3062,396){\makebox(0,0){\strut{}640}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2818,2152){\makebox(0,0)[r]{\strut{}\texttt{fib}}}%
      \csname LTb\endcsname%%
      \put(2818,1996){\makebox(0,0)[r]{\strut{}\texttt{hlu}}}%
      \csname LTb\endcsname%%
      \put(171,1434){\rotatebox{-270.00}{\makebox(0,0){\strut{}Overhead (\%)}}}%
      \put(1953,126){\makebox(0,0){\strut{}Cores}}%
      \put(1953,2563){\makebox(0,0){\strut{}SDC-free Protection Overhead}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4124,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4124,767){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4124,958){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4124,1148){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4124,1339){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4124,1530){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4124,1721){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4124,1911){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(4124,2102){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4124,2293){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(4337,396){\makebox(0,0){\strut{}40}}%
      \put(4883,396){\makebox(0,0){\strut{}80}}%
      \put(5429,396){\makebox(0,0){\strut{}160}}%
      \put(5975,396){\makebox(0,0){\strut{}320}}%
      \put(6520,396){\makebox(0,0){\strut{}640}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6276,2152){\makebox(0,0)[r]{\strut{}\texttt{fib}}}%
      \csname LTb\endcsname%%
      \put(6276,1996){\makebox(0,0)[r]{\strut{}\texttt{hlu}}}%
      \csname LTb\endcsname%%
      \put(3629,1434){\rotatebox{-270.00}{\makebox(0,0){\strut{}Overhead (\%)}}}%
      \put(5411,126){\makebox(0,0){\strut{}Cores}}%
      \put(5411,2563){\makebox(0,0){\strut{}Single SDC Restore Overhead}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={345.80bp},height={141.70bp}]{runtime_overhead_percent}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6916.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,576){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(666,919){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(666,1263){\makebox(0,0)[r]{\strut{}$64$}}%
      \csname LTb\endcsname%%
      \put(666,1606){\makebox(0,0)[r]{\strut{}$128$}}%
      \csname LTb\endcsname%%
      \put(666,1950){\makebox(0,0)[r]{\strut{}$256$}}%
      \csname LTb\endcsname%%
      \put(666,2293){\makebox(0,0)[r]{\strut{}$512$}}%
      \put(879,396){\makebox(0,0){\strut{}40}}%
      \put(1425,396){\makebox(0,0){\strut{}80}}%
      \put(1971,396){\makebox(0,0){\strut{}160}}%
      \put(2517,396){\makebox(0,0){\strut{}320}}%
      \put(3062,396){\makebox(0,0){\strut{}640}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2818,2152){\makebox(0,0)[r]{\strut{}Base}}%
      \csname LTb\endcsname%%
      \put(2818,1996){\makebox(0,0)[r]{\strut{}0 SDC}}%
      \csname LTb\endcsname%%
      \put(2818,1840){\makebox(0,0)[r]{\strut{}1 SDC}}%
      \csname LTb\endcsname%%
      \put(171,1434){\rotatebox{-270.00}{\makebox(0,0){\strut{}Runtime (s)}}}%
      \put(1953,126){\makebox(0,0){\strut{}Cores}}%
      \put(1953,2563){\makebox(0,0){\strut{}Strong Scaling (\texttt{fib})}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4124,576){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4124,982){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4124,1388){\makebox(0,0)[r]{\strut{}$64$}}%
      \csname LTb\endcsname%%
      \put(4124,1794){\makebox(0,0)[r]{\strut{}$128$}}%
      \csname LTb\endcsname%%
      \put(4124,2200){\makebox(0,0)[r]{\strut{}$256$}}%
      \put(4337,396){\makebox(0,0){\strut{}40}}%
      \put(4883,396){\makebox(0,0){\strut{}80}}%
      \put(5429,396){\makebox(0,0){\strut{}160}}%
      \put(5975,396){\makebox(0,0){\strut{}320}}%
      \put(6520,396){\makebox(0,0){\strut{}640}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6276,1029){\makebox(0,0)[r]{\strut{}Base}}%
      \csname LTb\endcsname%%
      \put(6276,873){\makebox(0,0)[r]{\strut{}0 SDC}}%
      \csname LTb\endcsname%%
      \put(6276,717){\makebox(0,0)[r]{\strut{}1 SDC}}%
      \csname LTb\endcsname%%
      \put(3629,1434){\rotatebox{-270.00}{\makebox(0,0){\strut{}Runtime (s)}}}%
      \put(5411,126){\makebox(0,0){\strut{}Cores}}%
      \put(5411,2563){\makebox(0,0){\strut{}Weak Scaling (\texttt{hlu})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={345.80bp},height={141.70bp}]{runtime_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup

